Systematic study of the Chiral Magnetic Effect with the AVFD model at LHC energies

We present a systematic study of the correlators used experimentally to probe the Chiral Magnetic Effect (CME) using the Anomalous Viscous Fluid Dynamics (AVFD) model in Pb--Pb and Xe--Xe collisions at LHC energies. We find a parametrization that describes the dependence of these correlators on the value of the axial current density ($n_5/\mathrm{s}$), which dictates the CME signal, and on the parameter that governs the background in these measurements i.e., the percentage of local charge conservation (LCC) within an event. This allows to deduce the values of $n_5/\mathrm{s}$ and the LCC percentage that provide a quantitative description of the centrality dependence of the experimental measurements. We find that the results in Xe--Xe collisions at $\sqrt{s_{\mathrm{NN}}} = 5.44$~TeV are consistent with a background only scenario. On the other hand, the model needs a significant non-zero value of $n_5/\mathrm{s}$ to match the measurements in Pb--Pb collisions at $\sqrt{s_{\mathrm{NN}}} = 5.02$~TeV.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

